Long-Distance Real-World Navigation of the Legged-Wheeled Robot Go2-W Using Deep Reinforcement Learning

Legged-wheeled robots have been extensively studied for their potential to combine the efficient flat-ground mobility of wheels with the rough-terrain adaptability of legs. However, their application to long-distance autonomous navigation in real environments remains limited. This paper reports our efforts to build a deep reinforcement learning-based locomotion controller and an autonomous navigation system for the commercially available Go2-W legged-wheeled robot. The study focuses on the integrated system and the practical challenges associated with its sustained operation over long distances in real-world environments. For locomotion control, we extended our proprioception-only policy, previously developed for quadruped robots, to Go2-W, a 16-degree-of-freedom legged-wheeled robot. We additionally found that wheeled locomotion concentrates the load on the hip joints, resulting in heat concentration that hinders sustained travel. To address this issue, we developed a policy with periodic foot-lifting motion that distributes the joint loads and mitigates heat concentration. We evaluated the integrated system at the Tsukuba Challenge 2025. The robot autonomously traversed an approximately \SI{2.8}{\kilo\meter} route that included sidewalks, a park, and stairs without stopping owing to overheating.

==> path_following_diagram.tex <==
% path_following_diagram.tex
% Usage: \input{fig/path_following_diagram.tex} inside a figure environment
% Requires: \usepackage{tikz}, \usetikzlibrary{calc,arrows.meta,positioning}
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
]

% === Path (polyline with one bend) ===
\coordinate (P0) at (0, 0);
\coordinate (P1) at (3.5, 0);
\coordinate (P2) at (7.5, 2.2);

% Waypoint dots
\foreach \i in {0,...,7} {
  \fill[black!30] ($(P0)!\i/7!(P1)$) circle (1.5pt);
}
\foreach \i in {1,...,6} {
  \fill[black!30] ($(P1)!\i/6!(P2)$) circle (1.5pt);
}

% Path line
\draw[black!50, dashed, line width=1.2pt] (P0) -- (P1) -- (P2);

% Path label
\node[gray, right] at (P2) {path};

% === Robot at x_t (on path, heading right) ===
\coordinate (rob) at (2.4, 0);

\begin{scope}[shift={(rob)}, rotate=0]
  \fill[blue!30, draw=blue!60, line width=0.8pt]
    (-0.28, -0.18) -- (-0.28, 0.18) -- (0.20, 0.18) -- (0.35, 0) -- (0.20, -0.18) -- cycle;
\end{scope}

% x_t label
\node[blue!80] (xtlabel) at (1.5, 0.55) {$\bm{x}_t$};
\draw[->, blue!70, thin] (xtlabel) -- ($(rob) + (-0.1, 0.15)$);

% === Look-ahead point ===
\coordinate (la) at (4.9, 0.77);
\fill[green!50!black] (la) +(-0.08,-0.08) rectangle +(0.08,0.08);

% Dashed line from robot to look-ahead
\draw[green!60!black, dotted, line width=1pt] (rob) -- (la);

% Look-ahead label (right-below, arrow pointing upper-left to the point)
\node[green!50!black] (lalabel) at (5.8, -0.2) {look-ahead $\bm{g}_t$};
\draw[->, green!50!black, thin] (lalabel) -- ($(la) + (0.1, -0.1)$);

% === Next position x_{t+1} ===
\coordinate (next) at (3.95, 0.32);

\begin{scope}[shift={(next)}, rotate=25]
  \fill[blue!15, draw=blue!30, line width=0.6pt, dashed]
    (-0.28, -0.18) -- (-0.28, 0.18) -- (0.20, 0.18) -- (0.35, 0) -- (0.20, -0.18) -- cycle;
\end{scope}

% x_{t+1} label
\node[blue!60] (xnextlabel) at (4.3, 1.2) {$\bm{x}_{t+1}$};
\draw[->, blue!50, thin] (xnextlabel) -- ($(next) + (0.05, 0.12)$);

% === Velocity arrow between x_t and x_{t+1} (orange, solid) ===
\coordinate (umid) at ($(rob)!0.5!(next)$);
\draw[->, orange!80, line width=1.5pt] ($(rob) + (0.2, 0.05)$) -- ($(next) + (-0.15, -0.05)$);
\node[orange!80!black, above left=-1pt and 1pt, font=\footnotesize] at (umid) {$\bm{u}_t$};

% === Policy box ===
\node[draw=orange!70, fill=orange!8, rounded corners=4pt,
      minimum width=3.2cm, minimum height=0.7cm,
      font=\normalsize, text=orange!80!black]
  (policy) at (3.2, -1.4)
  {$\bm{u}_t = \pi_\theta(\bm{s}_t,\, \bm{g}_t)$};

% Dashed line from policy box to velocity arrow
\draw[orange!60, dashed, line width=0.8pt] (policy.north) -- ($(umid) + (0, -0.1)$);

\end{tikzpicture}

